Optimal Parameter Identification for Discrete Mechanical Systems with Application to Flexible Object Manipulation

We present a method for system identification of flexible objects by measuring forces and displacement during interaction with a manipulating arm. We model the object's structure and flexibility by a chain of rigid bodies connected by torsional springs. Unlike previous work, the proposed optimal control approach using variational integrators allows identification of closed loops, which include the robot arm itself. This allows using the resulting models for planning in configuration space of the robot. In order to solve the resulting problem efficiently, we develop a novel method for fast discrete-time adjoint-based gradient calculation. The feasibility of the approach is demonstrated using full physics simulation in trep and using data recorded from a 7-DOF series elastic robot arm.

==> loop_link.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loop_link.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{621.17174489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28393562)%
    \put(0,0){\includegraphics[width=\unitlength]{loop_link.pdf}}%
    \put(0.1175204,0.09878837){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$mass_{i+1}$}}}%
    \put(0.53146776,0.17205359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_i$}}}%
    \put(0.79465282,0.02270294){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\psi_i$}}}%
    \put(0.25213452,0.26310993){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Rotation by $\theta_i$}}}%
    \put(0.57375893,0.26310993){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Rotation by $\psi_i$}}}%
    \put(0.09287701,0.15251297){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{link $i+1$}}}%
    \put(0.3355682,0.01060297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{link $i$}}}%
    \put(0.22760175,0.02066249){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X$}}}%
    \put(0.29199618,0.08248116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.19540454,0.11081472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.56637272,0.02612655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X$}}}%
    \put(0.60162556,0.11617615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.46132154,0.06345964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.93246398,0.02248385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X$}}}%
    \put(0.93220055,0.11890819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.86201842,0.11810014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.3007952,0.12329323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5\pi/6$}}}%
  \end{picture}%
\endgroup%


==> three_bloops.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'three_bloops.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1922.96513057bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52963532)%
    \put(0,0){\includegraphics[width=\unitlength]{three_bloops.pdf}}%
    \put(0.18847019,0.30617089){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.19744442,0.38658243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.18639007,0.40304511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.17331502,0.42800655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.13943877,0.46336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.08416697,0.51091423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.06051303,0.4167739){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$G$}}}%
    \put(0.08684144,0.3896729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.12428361,0.36976317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_\ell$}}}%
    \put(0.1575061,0.30902364){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$J_\ell$}}}%
    \put(0.17925823,0.2503048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_\ell$}}}%
    \put(0.16261726,0.19562733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_\ell$}}}%
    \put(0.12220349,0.16721882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_\ell$}}}%
    \put(0.04773514,0.38105525){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$I_r$}}}%
    \put(0.02396235,0.34212727){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$J_r$}}}%
    \put(0.01891061,0.29814757){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$K_r$}}}%
    \put(0.02972724,0.25297922){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$L_r$}}}%
    \put(0.0511822,0.20899952){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_r$}}}%
    \put(0.0754899,0.16733768){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_r$, $N_\ell$}}}%
    \put(0.09593783,0.27490964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{location of}}}%
    \put(0.00242223,0.51385307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{a)}}}}%
    \put(0.34593934,0.51385307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{b)}}}}%
    \put(0.68634011,0.51385307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{c)}}}}%
    \put(0.08244173,0.25743663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{clamp}}}%
    \put(0.23385696,0.25113532){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W$}}}%
  \end{picture}%
\endgroup%

